Heuristic Voting as Ordinal Dominance Strategies

Decision making under uncertainty is a key component of many AI settings, and in particular of voting scenarios where strategic agents are trying to reach a joint decision. The common approach to handle uncertainty is by maximizing expected utility, which requires a cardinal utility function as well as detailed probabilistic information. However, often such probabilities are not easy to estimate or apply. To this end, we present a framework that allows "shades of gray" of likelihood without probabilities. Specifically, we create a hierarchy of sets of world states based on a prospective poll, with inner sets contain more likely outcomes. This hierarchy of likelihoods allows us to define what we term ordinally-dominated strategies. We use this approach to justify various known voting heuristics as bounded-rational strategies.

==> voting_fig_1.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths,calc,decorations.pathreplacing}
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%
%
%\begin{document}
%\begin{figure}
\centering
\tikzset{
  font={\fontsize{24pt}{12}\selectfont}}
%\subfloat[The state $s$ (poll)]{ \label{fig:routes}
%\begin{tikzpicture}[baseline,scale=0.4,transform shape]
%
%
%\tikzstyle{sensor}=[draw=black,fill=white,
%inner sep=0pt,minimum size=5mm]
%
%
%\filldraw[black!0!white] (0,0) rectangle (0,10);
%\draw[thick] (0,1) -- (10,1);
 %%\tikzstyle{VertexStyle}=[]
%
%\node at (1,0.5) {$a$};
%\filldraw[black!25!white] (0.5,1.05) rectangle (1.5,6.8);
%\node at (1,6.3) {$29$};
%
%
%\node at (3,0.5) {$b$};
%\filldraw[black!25!white] (2.5,1.05) rectangle (3.5,6.2);
%\node at (3,5.7) {$26$};
%
%\node at (5,0.5) {$c$};
%\filldraw[black!25!white] (4.5,1.05) rectangle (5.5,5.4);
%\node at (5,4.9) {$22$};
%
%\node at (7,0.5) {$d$};
%\filldraw[black!25!white] (6.5,1.05) rectangle (7.5,4.4);
%\node at (7,3.9) {$17$};
%
%\node at (9,0.5) {$e$};
%\filldraw[black!25!white] (8.5,1.05) rectangle (9.5,2.2);
%\node at (9,1.7) {$6$};
%
%\draw (0,1) -- (0,8);
%\node at (0,3) {$-$};
%%\node at (-1,2) {$10\%$};
%\node at (0,5) {$-$};
%%\node at (-1,4) {$20\%$};
%\node at (0,7) {$-$};
%%\node at (-1,6) {$30\%$};
%
%\end{tikzpicture}
%}
%~~
\tikzset{
  font={\fontsize{18pt}{12}\selectfont}}
%\subfloat[Information structure]{ \label{fig:S}
\begin{tikzpicture}[baseline,scale=0.45,transform shape]
%\fill[white] (-2,0) rectangle (4,0);
\filldraw[black!5!white] (0,2) rectangle (6,10);
\filldraw[black!15!white] (0,4) rectangle (5.8,10);
\filldraw[black!28!white] (0,6) rectangle (5.6,10);
\filldraw[black!40!white] (0,8) rectangle (5.4,10);
\draw[thin] (0,2) rectangle (6,10);
\draw[thin] (0,4) rectangle (5.8,10);
\draw[thin] (0,6) rectangle (5.6,10);
\draw[thin] (0,8) rectangle (5.4,10);



\node at (3,9.6) {$(30,26,22,17,5)$};
\node at (2.7,8.8) {$\ol s=(29,26,22,17,6)$};
\node at (3,8.2) {$\ldots$};
\node at (3,7.6) {$(26,26,24,16,8)$};
\node at (3,6.8) {$(26,27,23,18,6)$};
\node at (3,6.2) {$\ldots$};
\node at (3,5.6) {$(30,30,22,12,6)$};
\node at (3,4.8) {$(21,26,30,17,6)$};
\node at (3,4.2) {$\ldots$};
\node at (3,3.6) {$(29,26,34,5,6)$};
\node at (2.7,2.8) {$s'=(18,27,22,27,6)$};
\node at (3,2.2) {$\ldots$};
\node at (3,1.6) {$(0,0,0,100,0)$};
\node at (3,0.8) {$(20,20,15,15,30)$};
\node at (3,0.2) {$\ldots$};

\draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt] (6.1,10) -- (6.1,4) node [black,midway,xshift=1cm] { $S_3$};
\end{tikzpicture}~~
\begin{tikzpicture}[baseline,scale=0.45,transform shape]

\tikzstyle{EdgeStyle}=[thin]
\node at (11,9) {$H_1$};
\Vertex[x=7,y=9]{d}
\Vertex[x=8,y=9.6]{b}
\Vertex[x=8,y=8.4]{c}
\Vertex[x=9,y=9]{w}
\Vertex[x=10,y=9]{e}


\node at (9,7) {$H_2$};
\Vertex[x=10,y=7]{d}
\Vertex[x=11,y=7.6]{b}
\Vertex[x=11,y=6.4]{c}
\Vertex[x=12,y=7]{w}
\Vertex[x=13,y=7]{e}
\Edge(w)(b)

\node at (11,5) {$H_3$};
\Vertex[x=7,y=5]{d}
\Vertex[x=8,y=5.6]{b}
\Vertex[x=8,y=4.4]{c}
\Vertex[x=9,y=5]{w}
\Vertex[x=10,y=5]{e}
\Edge(w)(b)
\Edge(w)(c)
\Edge(b)(c)

\node at (9,3) {$H_4$};
\Vertex[x=10,y=3]{d}
\Vertex[x=11,y=3.6]{b}
\Vertex[x=11,y=2.4]{c}
\Vertex[x=12,y=3]{w}
\Vertex[x=13,y=3]{e}
\Edge(w)(d)
\Edge(w)(b)
\Edge(w)(c)
\Edge(b)(c)
\Edge(b)(d)
\Edge(c)(d)
\Edge(w)(e)
\tikzstyle{EdgeStyle}=[thin,bend left]
\Edge(b)(e)
\tikzstyle{EdgeStyle}=[thin,bend right]
\Edge(c)(e)
\end{tikzpicture}
%}

%\end{figure}
%
%\end{document}

